Sim-to-Real Transfer of Robot Learning with Variable Length Inputs

Current end-to-end deep Reinforcement Learning (RL) approaches require jointly learning perception, decision-making and low-level control from very sparse reward signals and high-dimensional inputs, with little capability of incorporating prior knowledge. This results in prohibitively long training times for use on real-world robotic tasks. Existing algorithms capable of extracting task-level representations from high-dimensional inputs, e.g. object detection, often produce outputs of varying lengths, restricting their use in RL methods due to the need for neural networks to have fixed length inputs. In this work, we propose a framework that combines deep sets encoding, which allows for variable-length abstract representations, with modular RL that utilizes these representations, decoupling high-level decision making from low-level control. We successfully demonstrate our approach on the robot manipulation task of object sorting, showing that this method can learn effective policies within mere minutes of highly simplified simulation. The learned policies can be directly deployed on a robot without further training, and generalize to variations of the task unseen during training.

==> DS.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines
\draw    (130,70) -- (158,70) ;
\draw [shift={(160,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (130,100) -- (158,100) ;
\draw [shift={(160,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (130,130) -- (158,130) ;
\draw [shift={(160,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (130,160) -- (158,160) ;
\draw [shift={(160,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect
\draw   (160,64.8) .. controls (160,62.7) and (161.7,61) .. (163.8,61) -- (186.2,61) .. controls (188.3,61) and (190,62.7) .. (190,64.8) -- (190,76.2) .. controls (190,78.3) and (188.3,80) .. (186.2,80) -- (163.8,80) .. controls (161.7,80) and (160,78.3) .. (160,76.2) -- cycle ;
%Rounded Rect
\draw   (160,154.8) .. controls (160,152.7) and (161.7,151) .. (163.8,151) -- (186.2,151) .. controls (188.3,151) and (190,152.7) .. (190,154.8) -- (190,166.2) .. controls (190,168.3) and (188.3,170) .. (186.2,170) -- (163.8,170) .. controls (161.7,170) and (160,168.3) .. (160,166.2) -- cycle ;
%Rounded Rect
\draw   (160,124.8) .. controls (160,122.7) and (161.7,121) .. (163.8,121) -- (186.2,121) .. controls (188.3,121) and (190,122.7) .. (190,124.8) -- (190,136.2) .. controls (190,138.3) and (188.3,140) .. (186.2,140) -- (163.8,140) .. controls (161.7,140) and (160,138.3) .. (160,136.2) -- cycle ;
%Rounded Rect
\draw   (160,94.8) .. controls (160,92.7) and (161.7,91) .. (163.8,91) -- (186.2,91) .. controls (188.3,91) and (190,92.7) .. (190,94.8) -- (190,106.2) .. controls (190,108.3) and (188.3,110) .. (186.2,110) -- (163.8,110) .. controls (161.7,110) and (160,108.3) .. (160,106.2) -- cycle ;
%Straight Lines
\draw    (190,70) -- (228,70) ;
\draw [shift={(230,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (190,100) -- (228,100) ;
\draw [shift={(230,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (190,130) -- (228,130) ;
\draw [shift={(230,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (190,160) -- (228,160) ;
\draw [shift={(230,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (250,116) -- (297,116) ;
\draw [shift={(299,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect
\draw   (250,166) .. controls (250,168.21) and (248.21,170) .. (246,170) -- (234,170) .. controls (231.79,170) and (230,168.21) .. (230,166) -- (230,64) .. controls (230,61.79) and (231.79,60) .. (234,60) -- (246,60) .. controls (248.21,60) and (250,61.79) .. (250,64) -- cycle ;

% Text Node
\draw (120,70) node  [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (120,100) node  [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (120,160) node  [align=left] {$\displaystyle x_{n}$};
% Text Node
\draw (120,130) node  [align=left] {...};
% Text Node
\draw (175,68) node  [align=left] {$\displaystyle enc$};
% Text Node
\draw (175,158) node  [align=left] {$\displaystyle enc$};
% Text Node
\draw (175,128) node  [align=left] {$\displaystyle enc$};
% Text Node
\draw (175,98) node  [align=left] {$\displaystyle enc$};
% Text Node
\draw (238,113) node [rotate=-270] [align=left] {\textit{pooling}};
% Text Node
\draw (210,60) node  [align=left] {$\displaystyle \phi _{1}$};
% Text Node
\draw (210,90) node  [align=left] {$\displaystyle \phi _{2}$};
% Text Node
\draw (210,150) node  [align=left] {$\displaystyle \phi _{n}$};
% Text Node
\draw (210,120) node  [align=left] {...};
% Text Node
\draw (310,113) node  [align=left] {$\displaystyle z $};


\end{tikzpicture}


==> setup.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,390.3333282470703); %set diagram left start at 0, and has height of 390.3333282470703

\draw    (241, 41) rectangle (311, 81)   ;

\draw    (381, 99) rectangle (451, 139)   ;

\draw    (241.05, 161) rectangle (310, 203.11)   ;

\draw    (240, 242) rectangle (310, 282)   ;

\draw    (416,139) -- (310,182.05) ;
\draw [shift={(310,182.05)}, rotate = 337.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (311,61) -- (416,99) ;
\draw [shift={(416,99)}, rotate = 199.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (141.53,140) -- (241.05,182.05) ;
\draw [shift={(241.05,182.05)}, rotate = 202.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (241,61) -- (141.53,100) ;
\draw [shift={(141.53,100)}, rotate = 338.59000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (106.53, 100) rectangle (176.53, 140)   ;

\draw    (275.53,203.11) -- (275,242) ;
\draw [shift={(275,242)}, rotate = 270.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (276,60) node  [align=left] {\textit{Camera}};
\draw (418,119) node  [align=left] {\textit{Grasping} \\ \textit{ System}};
\draw (275.53,179.95) node  [align=left] {\textit{Agent}};
\draw (386.83,65.33) node  [align=left] {Depth};
\draw (275,262) node  [align=left] {\textit{Robot} \\ \textit{ Arm}};
\draw (158,65) node  [align=left] {RGB};
\draw (418,173) node  [align=left] {High Quality Grasps};
\draw (138,173) node  [align=left] {Location + Objects};
\draw (142,120) node  [align=left] {\textit{Vision}\\\textit{System}};
\draw (303,221) node  [align=left] {Action};


\end{tikzpicture}


==> state.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372
\tiny
\draw    (30, 140) rectangle (90, 180)   ;
\draw    (90,150) -- (138.14,130.74) ;
\draw [shift={(140,130)}, rotate = 518.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (90,170) -- (138.14,189.26) ;
\draw [shift={(140,190)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (140, 110) rectangle (210, 150)   ;
\draw    (140, 170) rectangle (210, 210)   ;
\draw    (210,190) .. controls (222.87,190) and (260.24,196.86) .. (260.02,151.39) ;
\draw [shift={(260,150)}, rotate = 448.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (210,130) -- (228,130) ;
\draw [shift={(230,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (230, 110) rectangle (300, 150)   ;
\draw    (300,130) -- (378,130) ;
\draw [shift={(380,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (380, 110) rectangle (440, 150)   ;
\draw   (470,150) .. controls (470,144.48) and (474.48,140) .. (480,140) .. controls (485.52,140) and (490,144.48) .. (490,150) .. controls (490,155.52) and (485.52,160) .. (480,160) .. controls (474.48,160) and (470,155.52) .. (470,150) -- cycle (470,150) -- (490,150)(480,140) -- (480,160) ;
\draw    (450,210) .. controls (480.88,204.21) and (481.96,179.8) .. (480.2,161.92) ;
\draw [shift={(480,160)}, rotate = 443.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (440,130) .. controls (460.63,118.99) and (469.76,129.43) .. (478.73,138.7) ;
\draw [shift={(480,140)}, rotate = 225.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw   (500,140) -- (542,140) -- (542,130) -- (570,150) -- (542,170) -- (542,160) -- (500,160) -- cycle ;

\draw (60,160) node [scale=0.9]  {$Camera$};
\draw (110,120) node [scale=0.9]  {$RGB$};
\draw (110,200) node [scale=0.9]  {$Depth$};
\draw (170,130) node [scale=0.9]  {$ \begin{array}{l}
Object\\
Detection
\end{array}$};
\draw (170,190) node [scale=0.9]  {$ \begin{array}{l}
Grasp\\
Synthesis
\end{array}$};
\draw (260,130) node [scale=0.9]  {$Filtering$};
\draw (340,100) node [scale=0.9]  {$ \begin{array}{l}
Object\\
Instances
\end{array}$};
\draw (410,130) node [scale=0.9]  {$ \begin{array}{l}
Set\\
Encoding
\end{array}$};
\draw (400,210) node   {$Agent\ State$};
\draw (520,150) node [scale=0.9]  {$State$};


\end{tikzpicture}




==> structure.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440.8000030517578); %set diagram left start at 0, and has height of 440.8000030517578

%Shape: Rectangle
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (110,98.75) -- (240,98.75) -- (240,130) -- (110,130) -- cycle ;
%Shape: Rectangle
\draw   (100,180) -- (160,180) -- (160,200) -- (100,200) -- cycle ;
%Shape: Cloud
\draw   (138.54,55.22) .. controls (137.9,52.1) and (140,49.02) .. (143.96,47.28) .. controls (147.92,45.53) and (153.04,45.43) .. (157.15,47.02) .. controls (158.6,45.21) and (161.27,43.96) .. (164.33,43.65) .. controls (167.4,43.34) and (170.5,44) .. (172.71,45.44) .. controls (173.95,43.8) and (176.39,42.7) .. (179.15,42.52) .. controls (181.91,42.35) and (184.62,43.13) .. (186.3,44.59) .. controls (188.54,42.85) and (192.1,42.12) .. (195.44,42.71) .. controls (198.79,43.3) and (201.31,45.11) .. (201.93,47.36) .. controls (204.67,47.85) and (206.95,49.11) .. (208.19,50.8) .. controls (209.43,52.5) and (209.49,54.46) .. (208.37,56.19) .. controls (211.07,58.51) and (211.71,61.61) .. (210.03,64.32) .. controls (208.36,67.03) and (204.63,68.95) .. (200.24,69.37) .. controls (200.21,71.91) and (198.1,74.25) .. (194.72,75.47) .. controls (191.34,76.7) and (187.22,76.62) .. (183.95,75.27) .. controls (182.55,78.32) and (178.63,80.56) .. (173.88,81.03) .. controls (169.12,81.5) and (164.38,80.11) .. (161.71,77.46) .. controls (158.43,78.77) and (154.5,79.14) .. (150.8,78.51) .. controls (147.1,77.87) and (143.95,76.27) .. (142.05,74.07) .. controls (138.7,74.33) and (135.46,73.19) .. (133.94,71.2) .. controls (132.42,69.22) and (132.95,66.83) .. (135.25,65.21) .. controls (132.26,64.04) and (130.74,61.74) .. (131.47,59.5) .. controls (132.21,57.25) and (135.03,55.57) .. (138.47,55.34) ; \draw   (135.25,65.2) .. controls (136.66,65.75) and (138.29,66) .. (139.92,65.92)(142.05,74.07) .. controls (142.75,74.02) and (143.43,73.9) .. (144.09,73.73)(161.71,77.46) .. controls (161.21,76.97) and (160.8,76.45) .. (160.48,75.91)(183.95,75.27) .. controls (184.2,74.72) and (184.37,74.14) .. (184.44,73.57)(200.24,69.37) .. controls (200.28,66.66) and (197.95,64.18) .. (194.26,62.99)(208.37,56.19) .. controls (207.77,57.11) and (206.86,57.93) .. (205.71,58.58)(201.93,47.36) .. controls (202.03,47.73) and (202.07,48.11) .. (202.07,48.49)(186.3,44.59) .. controls (185.74,45.03) and (185.28,45.51) .. (184.93,46.03)(172.71,45.44) .. controls (172.42,45.84) and (172.19,46.25) .. (172.05,46.68)(157.15,47.02) .. controls (158.02,47.36) and (158.82,47.76) .. (159.54,48.23)(138.54,55.22) .. controls (138.63,55.64) and (138.77,56.07) .. (138.96,56.48) ;
%Shape: Cloud
\draw   (140.13,267.91) .. controls (139.49,264.22) and (141.6,260.56) .. (145.56,258.49) .. controls (149.52,256.42) and (154.64,256.3) .. (158.74,258.19) .. controls (160.2,256.04) and (162.86,254.55) .. (165.93,254.18) .. controls (168.99,253.81) and (172.1,254.6) .. (174.31,256.31) .. controls (175.55,254.36) and (177.98,253.05) .. (180.74,252.85) .. controls (183.51,252.64) and (186.21,253.57) .. (187.89,255.3) .. controls (190.13,253.24) and (193.69,252.37) .. (197.04,253.07) .. controls (200.38,253.77) and (202.91,255.92) .. (203.52,258.58) .. controls (206.26,259.17) and (208.55,260.66) .. (209.78,262.67) .. controls (211.02,264.68) and (211.09,267.02) .. (209.97,269.07) .. controls (212.67,271.82) and (213.3,275.5) .. (211.63,278.71) .. controls (209.95,281.93) and (206.23,284.21) .. (201.84,284.71) .. controls (201.81,287.73) and (199.69,290.5) .. (196.31,291.95) .. controls (192.93,293.41) and (188.81,293.32) .. (185.54,291.72) .. controls (184.15,295.34) and (180.23,298) .. (175.47,298.55) .. controls (170.71,299.11) and (165.98,297.46) .. (163.3,294.32) .. controls (160.03,295.87) and (156.1,296.31) .. (152.4,295.56) .. controls (148.7,294.8) and (145.54,292.9) .. (143.64,290.29) .. controls (140.3,290.6) and (137.06,289.24) .. (135.54,286.89) .. controls (134.02,284.54) and (134.54,281.69) .. (136.84,279.77) .. controls (133.86,278.39) and (132.33,275.66) .. (133.07,272.99) .. controls (133.8,270.33) and (136.63,268.33) .. (140.07,268.05) ; \draw   (136.85,279.77) .. controls (138.25,280.42) and (139.88,280.71) .. (141.51,280.61)(143.64,290.29) .. controls (144.34,290.23) and (145.03,290.09) .. (145.68,289.89)(163.3,294.32) .. controls (162.81,293.74) and (162.4,293.12) .. (162.07,292.47)(185.54,291.72) .. controls (185.8,291.06) and (185.96,290.38) .. (186.03,289.69)(201.84,284.71) .. controls (201.87,281.49) and (199.54,278.55) .. (195.85,277.14)(209.97,269.07) .. controls (209.37,270.16) and (208.46,271.13) .. (207.3,271.91)(203.52,258.58) .. controls (203.62,259.03) and (203.67,259.48) .. (203.66,259.92)(187.89,255.3) .. controls (187.34,255.82) and (186.88,256.39) .. (186.53,257.01)(174.31,256.31) .. controls (174.01,256.78) and (173.79,257.27) .. (173.65,257.78)(158.74,258.19) .. controls (159.61,258.59) and (160.42,259.07) .. (161.14,259.62)(140.13,267.91) .. controls (140.22,268.42) and (140.36,268.92) .. (140.55,269.42) ;
%Straight Lines
\draw    (170.29,234.01) -- (170.24,253.34) ;
\draw [shift={(170.23,255.34)}, rotate = 270.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170.23,255.34) -- (169.81,224.29) ;
\draw [shift={(169.79,222.29)}, rotate = 449.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (285.43,155.07) -- (354,155.07) -- (354,169.4) -- (285.43,169.4) -- cycle ;
%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (362,153.91) -- (415.81,153.91) -- (415.81,169.6) -- (362,169.6) -- cycle ;
%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (323.3,173.38) -- (373.54,173.38) -- (373.54,188.25) -- (323.3,188.25) -- cycle ;
%Shape: Cloud
\draw   (315.57,56.06) .. controls (314.93,52.94) and (317.04,49.86) .. (321,48.12) .. controls (324.96,46.37) and (330.08,46.27) .. (334.18,47.86) .. controls (335.64,46.05) and (338.3,44.8) .. (341.37,44.49) .. controls (344.43,44.18) and (347.54,44.84) .. (349.75,46.28) .. controls (350.99,44.64) and (353.42,43.54) .. (356.18,43.36) .. controls (358.95,43.19) and (361.65,43.97) .. (363.33,45.43) .. controls (365.57,43.69) and (369.13,42.96) .. (372.48,43.55) .. controls (375.82,44.14) and (378.34,45.95) .. (378.96,48.2) .. controls (381.7,48.69) and (383.99,49.95) .. (385.22,51.64) .. controls (386.46,53.34) and (386.53,55.3) .. (385.41,57.03) .. controls (388.11,59.35) and (388.74,62.45) .. (387.07,65.16) .. controls (385.39,67.87) and (381.67,69.79) .. (377.28,70.21) .. controls (377.24,72.75) and (375.13,75.08) .. (371.75,76.31) .. controls (368.37,77.54) and (364.25,77.46) .. (360.98,76.11) .. controls (359.59,79.16) and (355.67,81.4) .. (350.91,81.87) .. controls (346.15,82.34) and (341.41,80.95) .. (338.74,78.3) .. controls (335.47,79.61) and (331.54,79.98) .. (327.84,79.35) .. controls (324.14,78.71) and (320.98,77.11) .. (319.08,74.91) .. controls (315.73,75.17) and (312.5,74.02) .. (310.98,72.04) .. controls (309.46,70.06) and (309.98,67.67) .. (312.28,66.05) .. controls (309.3,64.88) and (307.77,62.58) .. (308.51,60.33) .. controls (309.24,58.09) and (312.06,56.41) .. (315.5,56.18) ; \draw   (312.28,66.04) .. controls (313.69,66.59) and (315.32,66.84) .. (316.95,66.76)(319.08,74.91) .. controls (319.78,74.86) and (320.47,74.74) .. (321.12,74.57)(338.74,78.3) .. controls (338.25,77.81) and (337.84,77.29) .. (337.51,76.75)(360.98,76.11) .. controls (361.23,75.56) and (361.4,74.98) .. (361.47,74.41)(377.28,70.21) .. controls (377.31,67.5) and (374.98,65.01) .. (371.29,63.83)(385.41,57.03) .. controls (384.81,57.95) and (383.89,58.77) .. (382.74,59.42)(378.96,48.2) .. controls (379.06,48.57) and (379.11,48.95) .. (379.1,49.33)(363.33,45.43) .. controls (362.77,45.87) and (362.31,46.35) .. (361.97,46.87)(349.75,46.28) .. controls (349.45,46.68) and (349.23,47.09) .. (349.09,47.52)(334.18,47.86) .. controls (335.05,48.2) and (335.86,48.6) .. (336.58,49.07)(315.57,56.06) .. controls (315.66,56.48) and (315.8,56.91) .. (315.99,57.32) ;
%Shape: Cloud
\draw   (317.17,268.75) .. controls (316.53,265.05) and (318.63,261.4) .. (322.59,259.33) .. controls (326.55,257.26) and (331.67,257.14) .. (335.78,259.03) .. controls (337.23,256.88) and (339.89,255.39) .. (342.96,255.02) .. controls (346.02,254.65) and (349.13,255.44) .. (351.34,257.15) .. controls (352.58,255.2) and (355.01,253.89) .. (357.78,253.69) .. controls (360.54,253.48) and (363.24,254.41) .. (364.93,256.14) .. controls (367.17,254.08) and (370.73,253.21) .. (374.07,253.91) .. controls (377.42,254.61) and (379.94,256.76) .. (380.55,259.42) .. controls (383.3,260.01) and (385.58,261.5) .. (386.82,263.51) .. controls (388.05,265.52) and (388.12,267.86) .. (387,269.91) .. controls (389.7,272.66) and (390.33,276.34) .. (388.66,279.55) .. controls (386.99,282.77) and (383.26,285.05) .. (378.87,285.55) .. controls (378.84,288.57) and (376.73,291.34) .. (373.35,292.79) .. controls (369.97,294.25) and (365.85,294.16) .. (362.58,292.56) .. controls (361.18,296.18) and (357.26,298.84) .. (352.5,299.39) .. controls (347.75,299.95) and (343.01,298.3) .. (340.34,295.16) .. controls (337.06,296.71) and (333.13,297.15) .. (329.43,296.4) .. controls (325.73,295.64) and (322.58,293.74) .. (320.68,291.13) .. controls (317.33,291.44) and (314.09,290.08) .. (312.57,287.73) .. controls (311.05,285.38) and (311.57,282.53) .. (313.88,280.61) .. controls (310.89,279.23) and (309.37,276.5) .. (310.1,273.83) .. controls (310.83,271.17) and (313.66,269.17) .. (317.1,268.89) ; \draw   (313.88,280.61) .. controls (315.29,281.26) and (316.91,281.55) .. (318.54,281.45)(320.68,291.13) .. controls (321.38,291.07) and (322.06,290.93) .. (322.72,290.73)(340.34,295.16) .. controls (339.84,294.58) and (339.43,293.96) .. (339.11,293.31)(362.58,292.56) .. controls (362.83,291.9) and (362.99,291.22) .. (363.07,290.53)(378.87,285.55) .. controls (378.9,282.33) and (376.57,279.39) .. (372.88,277.98)(387,269.91) .. controls (386.4,271) and (385.49,271.97) .. (384.33,272.75)(380.55,259.42) .. controls (380.66,259.87) and (380.7,260.31) .. (380.69,260.76)(364.93,256.14) .. controls (364.37,256.66) and (363.91,257.23) .. (363.56,257.85)(351.34,257.15) .. controls (351.04,257.62) and (350.82,258.11) .. (350.68,258.62)(335.78,259.03) .. controls (336.65,259.43) and (337.45,259.91) .. (338.17,260.46)(317.17,268.75) .. controls (317.26,269.26) and (317.39,269.76) .. (317.58,270.26) ;
%Straight Lines
\draw    (348,216.61) -- (348,252.5) ;
\draw [shift={(348,254.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (348,216.61) -- (348.21,199.51) ;
\draw [shift={(348.23,197.51)}, rotate = 450.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (280.21,132.5) -- (418.97,132.5) -- (418.97,191.44) -- (280.21,191.44) -- cycle ;
%Curve Lines
\draw    (336.03,123.52) .. controls (298.74,64.63) and (396.45,64.33) .. (363.06,122.64) ;
\draw [shift={(362.55,123.52)}, rotate = 300.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines
\draw    (167.77,97.91) .. controls (159.18,76.52) and (181.98,69.64) .. (177.64,97.03) ;
\draw [shift={(177.34,98.75)}, rotate = 280.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw   (180,180) -- (240,180) -- (240,200) -- (180,200) -- cycle ;
%Shape: Rectangle
\draw   (140,200) -- (200,200) -- (200,220) -- (140,220) -- cycle ;
%Straight Lines
\draw    (130,145) -- (130,132) ;
\draw [shift={(130,130)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (210,132) -- (210,178) ;
\draw [shift={(210,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (210,180) -- (210,132) ;
\draw [shift={(210,130)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170,180) -- (170,132) ;
\draw [shift={(170,130)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170,155) -- (170,198) ;
\draw [shift={(170,200)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (120,180) -- (120,162) ;
\draw [shift={(120,160)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (140,180) -- (140,162) ;
\draw [shift={(140,160)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (130,180) -- (130,162) ;
\draw [shift={(130,160)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (173.76,114.77) node [scale=0.9] [align=left] {{\small \textit{Policy}}};
% Text Node
\draw (130,190) node [scale=0.9] [align=left] {{\small  \ YOLOv3 \ }};
% Text Node
\draw (171.16,59.04) node  [align=left] {{\small \textit{Simulation}}};
% Text Node
\draw (210,190) node [scale=0.9] [align=left] {{\small \textit{GG-CNN}}};
% Text Node
\draw (170.96,209.92) node [scale=0.9] [align=left] {{\small MoveIt!}};
% Text Node
\draw (173.55,273.14) node  [align=left] {{\small \textit{Environment}}};
% Text Node
\draw (348.39,140.24) node [scale=0.9] [align=left] {{\small \textit{Policy}}};
% Text Node
\draw (318.32,162.22) node [scale=0.9] [align=left] {{\small \textit{Perception}}};
% Text Node
\draw (348.2,59.88) node  [align=left] {{\small \textit{Simulation}}};
% Text Node
\draw (389.46,161.22) node [scale=0.9] [align=left] {{\small \textit{Grasping}}};
% Text Node
\draw (348.99,180.7) node [scale=0.9] [align=left] {{\small \textit{Control}}};
% Text Node
\draw (350.59,273.98) node  [align=left] {{\small \textit{Environment}}};
% Text Node
\draw (172,21) node  [align=left] {Ours:};
% Text Node
\draw (348,20) node  [align=left] {End-to-end:};
% Text Node
\draw (130,150) node [scale=0.8] [align=left] {{\small Deep Sets}};
% Text Node
\draw (194,87) node [scale=0.9] [align=left] {{\small RL}};


\end{tikzpicture}


==> structure1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,440.8000030517578); %set diagram left start at 0, and has height of 440.8000030517578

%Shape: Rectangle
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (110,100.09) -- (240,100.09) -- (240,131.34) -- (110,131.34) -- cycle ;
%Shape: Rectangle
\draw   (100,181.34) -- (160,181.34) -- (160,201.34) -- (100,201.34) -- cycle ;
%Shape: Cloud
\draw   (138.54,56.56) .. controls (137.9,53.44) and (140,50.36) .. (143.96,48.62) .. controls (147.92,46.87) and (153.04,46.77) .. (157.15,48.36) .. controls (158.6,46.55) and (161.27,45.3) .. (164.33,44.99) .. controls (167.4,44.68) and (170.5,45.34) .. (172.71,46.78) .. controls (173.95,45.14) and (176.39,44.04) .. (179.15,43.86) .. controls (181.91,43.69) and (184.62,44.47) .. (186.3,45.93) .. controls (188.54,44.19) and (192.1,43.46) .. (195.44,44.05) .. controls (198.79,44.64) and (201.31,46.45) .. (201.93,48.7) .. controls (204.67,49.19) and (206.95,50.45) .. (208.19,52.14) .. controls (209.43,53.84) and (209.49,55.8) .. (208.37,57.53) .. controls (211.07,59.85) and (211.71,62.95) .. (210.03,65.66) .. controls (208.36,68.37) and (204.63,70.29) .. (200.24,70.71) .. controls (200.21,73.25) and (198.1,75.58) .. (194.72,76.81) .. controls (191.34,78.04) and (187.22,77.96) .. (183.95,76.61) .. controls (182.55,79.66) and (178.63,81.9) .. (173.88,82.37) .. controls (169.12,82.84) and (164.38,81.45) .. (161.71,78.8) .. controls (158.43,80.11) and (154.5,80.48) .. (150.8,79.85) .. controls (147.1,79.21) and (143.95,77.61) .. (142.05,75.41) .. controls (138.7,75.67) and (135.46,74.52) .. (133.94,72.54) .. controls (132.42,70.56) and (132.95,68.17) .. (135.25,66.55) .. controls (132.26,65.38) and (130.74,63.08) .. (131.47,60.83) .. controls (132.21,58.59) and (135.03,56.91) .. (138.47,56.68) ; \draw   (135.25,66.54) .. controls (136.66,67.09) and (138.29,67.34) .. (139.92,67.26)(142.05,75.41) .. controls (142.75,75.36) and (143.43,75.24) .. (144.09,75.07)(161.71,78.8) .. controls (161.21,78.31) and (160.8,77.79) .. (160.48,77.25)(183.95,76.61) .. controls (184.2,76.06) and (184.37,75.48) .. (184.44,74.91)(200.24,70.71) .. controls (200.28,68) and (197.95,65.51) .. (194.26,64.33)(208.37,57.53) .. controls (207.77,58.45) and (206.86,59.27) .. (205.71,59.92)(201.93,48.7) .. controls (202.03,49.07) and (202.07,49.45) .. (202.07,49.83)(186.3,45.93) .. controls (185.74,46.37) and (185.28,46.85) .. (184.93,47.37)(172.71,46.78) .. controls (172.42,47.18) and (172.19,47.59) .. (172.05,48.02)(157.15,48.36) .. controls (158.02,48.7) and (158.82,49.1) .. (159.54,49.57)(138.54,56.56) .. controls (138.63,56.98) and (138.77,57.41) .. (138.96,57.82) ;
%Shape: Cloud
\draw   (140.13,269.25) .. controls (139.49,265.55) and (141.6,261.9) .. (145.56,259.83) .. controls (149.52,257.76) and (154.64,257.64) .. (158.74,259.53) .. controls (160.2,257.38) and (162.86,255.89) .. (165.93,255.52) .. controls (168.99,255.15) and (172.1,255.94) .. (174.31,257.65) .. controls (175.55,255.7) and (177.98,254.39) .. (180.74,254.19) .. controls (183.51,253.98) and (186.21,254.91) .. (187.89,256.64) .. controls (190.13,254.58) and (193.69,253.71) .. (197.04,254.41) .. controls (200.38,255.11) and (202.91,257.26) .. (203.52,259.92) .. controls (206.26,260.51) and (208.55,262) .. (209.78,264.01) .. controls (211.02,266.02) and (211.09,268.36) .. (209.97,270.41) .. controls (212.67,273.16) and (213.3,276.84) .. (211.63,280.05) .. controls (209.95,283.27) and (206.23,285.55) .. (201.84,286.05) .. controls (201.81,289.07) and (199.69,291.84) .. (196.31,293.29) .. controls (192.93,294.75) and (188.81,294.66) .. (185.54,293.06) .. controls (184.15,296.68) and (180.23,299.34) .. (175.47,299.89) .. controls (170.71,300.45) and (165.98,298.8) .. (163.3,295.66) .. controls (160.03,297.21) and (156.1,297.65) .. (152.4,296.9) .. controls (148.7,296.14) and (145.54,294.24) .. (143.64,291.63) .. controls (140.3,291.94) and (137.06,290.58) .. (135.54,288.23) .. controls (134.02,285.88) and (134.54,283.03) .. (136.84,281.11) .. controls (133.86,279.73) and (132.33,277) .. (133.07,274.33) .. controls (133.8,271.67) and (136.63,269.67) .. (140.07,269.39) ; \draw   (136.85,281.11) .. controls (138.25,281.76) and (139.88,282.05) .. (141.51,281.95)(143.64,291.63) .. controls (144.34,291.57) and (145.03,291.43) .. (145.68,291.23)(163.3,295.66) .. controls (162.81,295.08) and (162.4,294.46) .. (162.07,293.81)(185.54,293.06) .. controls (185.8,292.4) and (185.96,291.72) .. (186.03,291.03)(201.84,286.05) .. controls (201.87,282.83) and (199.54,279.89) .. (195.85,278.48)(209.97,270.41) .. controls (209.37,271.5) and (208.46,272.47) .. (207.3,273.25)(203.52,259.92) .. controls (203.62,260.37) and (203.67,260.81) .. (203.66,261.26)(187.89,256.64) .. controls (187.34,257.16) and (186.88,257.73) .. (186.53,258.35)(174.31,257.65) .. controls (174.01,258.12) and (173.79,258.61) .. (173.65,259.12)(158.74,259.53) .. controls (159.61,259.93) and (160.42,260.41) .. (161.14,260.96)(140.13,269.25) .. controls (140.22,269.76) and (140.36,270.26) .. (140.55,270.76) ;
%Straight Lines
\draw    (170.29,235.35) -- (170.24,254.68) ;
\draw [shift={(170.23,256.68)}, rotate = 270.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170.26,246.01) -- (170.31,226.69) ;
\draw [shift={(170.31,224.69)}, rotate = 450.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (294,141.19) -- (364,141.19) -- (364,156) -- (294,156) -- cycle ;
%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (295,162.81) -- (365,162.81) -- (365,178) -- (295,178) -- cycle ;
%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (295,186.63) -- (365,186.63) -- (365,201) -- (295,201) -- cycle ;
%Shape: Cloud
\draw   (295.57,56.56) .. controls (294.93,53.44) and (297.04,50.36) .. (301,48.62) .. controls (304.96,46.87) and (310.08,46.77) .. (314.18,48.36) .. controls (315.64,46.55) and (318.3,45.3) .. (321.37,44.99) .. controls (324.43,44.68) and (327.54,45.34) .. (329.75,46.78) .. controls (330.99,45.14) and (333.42,44.04) .. (336.18,43.86) .. controls (338.95,43.69) and (341.65,44.47) .. (343.33,45.93) .. controls (345.57,44.19) and (349.13,43.46) .. (352.48,44.05) .. controls (355.82,44.64) and (358.34,46.45) .. (358.96,48.7) .. controls (361.7,49.19) and (363.99,50.45) .. (365.22,52.14) .. controls (366.46,53.84) and (366.53,55.8) .. (365.41,57.53) .. controls (368.11,59.85) and (368.74,62.95) .. (367.07,65.66) .. controls (365.39,68.37) and (361.67,70.29) .. (357.28,70.71) .. controls (357.24,73.25) and (355.13,75.58) .. (351.75,76.81) .. controls (348.37,78.04) and (344.25,77.96) .. (340.98,76.61) .. controls (339.59,79.66) and (335.67,81.9) .. (330.91,82.37) .. controls (326.15,82.84) and (321.41,81.45) .. (318.74,78.8) .. controls (315.47,80.11) and (311.54,80.48) .. (307.84,79.85) .. controls (304.14,79.21) and (300.98,77.61) .. (299.08,75.41) .. controls (295.73,75.67) and (292.5,74.52) .. (290.98,72.54) .. controls (289.46,70.56) and (289.98,68.17) .. (292.28,66.55) .. controls (289.3,65.38) and (287.77,63.08) .. (288.51,60.83) .. controls (289.24,58.59) and (292.06,56.91) .. (295.5,56.68) ; \draw   (292.28,66.54) .. controls (293.69,67.09) and (295.32,67.34) .. (296.95,67.26)(299.08,75.41) .. controls (299.78,75.36) and (300.47,75.24) .. (301.12,75.07)(318.74,78.8) .. controls (318.25,78.31) and (317.84,77.79) .. (317.51,77.25)(340.98,76.61) .. controls (341.23,76.06) and (341.4,75.48) .. (341.47,74.91)(357.28,70.71) .. controls (357.31,68) and (354.98,65.51) .. (351.29,64.33)(365.41,57.53) .. controls (364.81,58.45) and (363.89,59.27) .. (362.74,59.92)(358.96,48.7) .. controls (359.06,49.07) and (359.11,49.45) .. (359.1,49.83)(343.33,45.93) .. controls (342.77,46.37) and (342.31,46.85) .. (341.97,47.37)(329.75,46.78) .. controls (329.45,47.18) and (329.23,47.59) .. (329.09,48.02)(314.18,48.36) .. controls (315.05,48.7) and (315.86,49.1) .. (316.58,49.57)(295.57,56.56) .. controls (295.66,56.98) and (295.8,57.41) .. (295.99,57.82) ;
%Shape: Cloud
\draw   (297.17,269.25) .. controls (296.53,265.55) and (298.63,261.9) .. (302.59,259.83) .. controls (306.55,257.76) and (311.67,257.64) .. (315.78,259.53) .. controls (317.23,257.38) and (319.89,255.89) .. (322.96,255.52) .. controls (326.02,255.15) and (329.13,255.94) .. (331.34,257.65) .. controls (332.58,255.7) and (335.01,254.39) .. (337.78,254.19) .. controls (340.54,253.98) and (343.24,254.91) .. (344.93,256.64) .. controls (347.17,254.58) and (350.73,253.71) .. (354.07,254.41) .. controls (357.42,255.11) and (359.94,257.26) .. (360.55,259.92) .. controls (363.3,260.51) and (365.58,262) .. (366.82,264.01) .. controls (368.05,266.02) and (368.12,268.36) .. (367,270.41) .. controls (369.7,273.16) and (370.33,276.84) .. (368.66,280.05) .. controls (366.99,283.27) and (363.26,285.55) .. (358.87,286.05) .. controls (358.84,289.07) and (356.73,291.84) .. (353.35,293.29) .. controls (349.97,294.75) and (345.85,294.66) .. (342.58,293.06) .. controls (341.18,296.68) and (337.26,299.34) .. (332.5,299.89) .. controls (327.75,300.45) and (323.01,298.8) .. (320.34,295.66) .. controls (317.06,297.21) and (313.13,297.65) .. (309.43,296.9) .. controls (305.73,296.14) and (302.58,294.24) .. (300.68,291.63) .. controls (297.33,291.94) and (294.09,290.58) .. (292.57,288.23) .. controls (291.05,285.88) and (291.57,283.03) .. (293.88,281.11) .. controls (290.89,279.73) and (289.37,277) .. (290.1,274.33) .. controls (290.83,271.67) and (293.66,269.67) .. (297.1,269.39) ; \draw   (293.88,281.11) .. controls (295.29,281.76) and (296.91,282.05) .. (298.54,281.95)(300.68,291.63) .. controls (301.38,291.57) and (302.06,291.43) .. (302.72,291.23)(320.34,295.66) .. controls (319.84,295.08) and (319.43,294.46) .. (319.11,293.81)(342.58,293.06) .. controls (342.83,292.4) and (342.99,291.72) .. (343.07,291.03)(358.87,286.05) .. controls (358.9,282.83) and (356.57,279.89) .. (352.88,278.48)(367,270.41) .. controls (366.4,271.5) and (365.49,272.47) .. (364.33,273.25)(360.55,259.92) .. controls (360.66,260.37) and (360.7,260.81) .. (360.69,261.26)(344.93,256.64) .. controls (344.37,257.16) and (343.91,257.73) .. (343.56,258.35)(331.34,257.65) .. controls (331.04,258.12) and (330.82,258.61) .. (330.68,259.12)(315.78,259.53) .. controls (316.65,259.93) and (317.45,260.41) .. (318.17,260.96)(297.17,269.25) .. controls (297.26,269.76) and (297.39,270.26) .. (297.58,270.76) ;
%Straight Lines
\draw    (330,220.5) -- (330,256.39) ;
\draw [shift={(330,258.39)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (330,239.44) -- (330,212.5) ;
\draw [shift={(330,210.5)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (290,120.5) -- (370,120.5) -- (370,210.5) -- (290,210.5) -- cycle ;
%Curve Lines
\draw    (316.03,124.02) .. controls (278.74,65.13) and (376.45,64.83) .. (343.06,123.14) ;
\draw [shift={(342.55,124.02)}, rotate = 300.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines
\draw    (167.77,99.25) .. controls (159.18,77.86) and (181.98,70.98) .. (177.64,98.37) ;
\draw [shift={(177.34,100.09)}, rotate = 280.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw   (180,181.34) -- (240,181.34) -- (240,201.34) -- (180,201.34) -- cycle ;
%Shape: Rectangle
\draw   (140,201.34) -- (200,201.34) -- (200,221.34) -- (140,221.34) -- cycle ;
%Straight Lines
\draw    (130,146.34) -- (130,133.34) ;
\draw [shift={(130,131.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (210,133.34) -- (210,179.34) ;
\draw [shift={(210,181.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (210,181.34) -- (210,133.34) ;
\draw [shift={(210,131.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170,181.34) -- (170,133.34) ;
\draw [shift={(170,131.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (170,156.34) -- (170,199.34) ;
\draw [shift={(170,201.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (120,181.34) -- (120,163.34) ;
\draw [shift={(120,161.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (140,181.34) -- (140,163.34) ;
\draw [shift={(140,161.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (130,181.34) -- (130,163.34) ;
\draw [shift={(130,161.34)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (70,211.34) -- (130,211.34) -- (130,231.34) -- (70,231.34) -- cycle ;
%Shape: Rectangle
\draw  [dash pattern={on 0.84pt off 2.51pt}] (210,211.34) -- (270,211.34) -- (270,231.34) -- (210,231.34) -- cycle ;
%Straight Lines
\draw    (81.5,191.34) -- (81.5,203.34)(78.5,191.34) -- (78.5,203.34) ;
\draw [shift={(80,211.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (261.5,191.34) -- (261.5,203.34)(258.5,191.34) -- (258.5,203.34) ;
\draw [shift={(260,211.34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (80,189.84) -- (92,189.84)(80,192.84) -- (92,192.84) ;
\draw [shift={(100,191.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines
\draw    (260,192.84) -- (248,192.84)(260,189.84) -- (248,189.84) ;
\draw [shift={(240,191.34)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (173.76,116.11) node [scale=0.9] [align=left] {{\small \textit{Policy}}};
% Text Node
\draw (130,191.34) node [scale=0.9] [align=left] {{\small  \ YOLOv3 \ }};
% Text Node
\draw (171.16,60.38) node  [align=left] {{\small \textit{Simulation}}};
% Text Node
\draw (210,191.34) node [scale=0.9] [align=left] {{\small GG-CNN}};
% Text Node
\draw (170.96,211.26) node [scale=0.9] [align=left] {{\small MoveIt!}};
% Text Node
\draw (173.55,274.48) node  [align=left] {{\small \textit{Environment}}};
% Text Node
\draw (330,130) node [scale=0.9] [align=left] {{\small \textit{Policy}}};
% Text Node
\draw (328.32,149) node [scale=0.9] [align=left] {{\small \textit{Perception}}};
% Text Node
\draw (328.2,60.38) node  [align=left] {{\small \textit{Simulation}}};
% Text Node
\draw (330,171) node [scale=0.9] [align=left] {{\small \textit{Grasping}}};
% Text Node
\draw (329.69,192.94) node [scale=0.9] [align=left] {{\small \textit{Control}}};
% Text Node
\draw (330.59,274.48) node  [align=left] {{\small \textit{Environment}}};
% Text Node
\draw (172,22.34) node  [align=left] {Ours:};
% Text Node
\draw (328,20.5) node  [align=left] {End-to-end:};
% Text Node
\draw (130,151.34) node [scale=1] [align=left] {{\small Deep Sets}};
% Text Node
\draw (194,88.34) node [scale=0.9] [align=left] {{\small RL}};
% Text Node
\draw (100,221.34) node [scale=0.9] [align=left] {{\small  \ SSD \ }};
% Text Node
\draw (240,221.34) node [scale=0.9] [align=left] {{\small DexNet}};
% Text Node
\draw (365,99.34) node [scale=0.9] [align=left] {{\small RL}};


\end{tikzpicture}


==> systemdiagram.tex <==
\begin{figure}[h]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

\draw    (120, 80) rectangle (260, 120)   ;
\draw    (300, 80) rectangle (440, 120)   ;
\draw    (260,100) -- (299,100) ;
\draw [shift={(299,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (216, 148) rectangle (356, 188)   ;
\draw    (216,168) -- (190,120) ;
\draw [shift={(190,120)}, rotate = 421.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (216, 14) rectangle (356, 54)   ;
\draw    (286,54) -- (370,80) ;
\draw [shift={(370,80)}, rotate = 197.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (286,54) -- (190,80) ;
\draw [shift={(190,80)}, rotate = 344.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (380,120) -- (356,168) ;
\draw [shift={(356,168)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (192,100) node   {$Grasping\ System$};
\draw (369,100) node   {$Vision\ System$};
\draw (286,168) node   {$Agent$};
\draw (285,34) node   {$Camera$};


\end{tikzpicture}


\end{figure}
